Reconstructing signals from noisy data with unknown signal and noise covariance

We derive a method to reconstruct Gaussian signals from linear measurements with Gaussian noise. This new algorithm is intended for applications in astrophysics and other sciences. The starting point of our considerations is the principle of minimum Gibbs free energy which was previously used to derive a signal reconstruction algorithm handling uncertainties in the signal covariance. We extend this algorithm to simultaneously uncertain noise and signal covariances using the same principles in the derivation. The resulting equations are general enough to be applied in many different contexts. We demonstrate the performance of the algorithm by applying it to specific example situations and compare it to algorithms not allowing for uncertainties in the noise covariance. The results show that the method we suggest performs very well under a variety of circumstances and is indeed qualitatively superior to the other methods in cases where uncertainty in the noise covariance is present.

==> 1Da.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9936.00,10080.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(215,7674){\makebox(0,0)[r]{\strut{}-4}}%
      \put(215,7951){\makebox(0,0)[r]{\strut{}-3}}%
      \put(215,8228){\makebox(0,0)[r]{\strut{}-2}}%
      \put(215,8505){\makebox(0,0)[r]{\strut{}-1}}%
      \put(215,8782){\makebox(0,0)[r]{\strut{} 0}}%
      \put(215,9059){\makebox(0,0)[r]{\strut{} 1}}%
      \put(215,9336){\makebox(0,0)[r]{\strut{} 2}}%
      \put(215,9613){\makebox(0,0)[r]{\strut{} 3}}%
      \put(215,9890){\makebox(0,0)[r]{\strut{} 4}}%
      \put(347,7315){\makebox(0,0){\strut{}}}%
      \put(1123,7315){\makebox(0,0){\strut{}}}%
      \put(1900,7315){\makebox(0,0){\strut{}}}%
      \put(2676,7315){\makebox(0,0){\strut{}}}%
      \put(3452,7315){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(215,5179){\makebox(0,0)[r]{\strut{}-4}}%
      \put(215,5456){\makebox(0,0)[r]{\strut{}-3}}%
      \put(215,5733){\makebox(0,0)[r]{\strut{}-2}}%
      \put(215,6010){\makebox(0,0)[r]{\strut{}-1}}%
      \put(215,6287){\makebox(0,0)[r]{\strut{} 0}}%
      \put(215,6564){\makebox(0,0)[r]{\strut{} 1}}%
      \put(215,6841){\makebox(0,0)[r]{\strut{} 2}}%
      \put(215,7118){\makebox(0,0)[r]{\strut{} 3}}%
      \put(215,7395){\makebox(0,0)[r]{\strut{} 4}}%
      \put(347,4820){\makebox(0,0){\strut{}}}%
      \put(1123,4820){\makebox(0,0){\strut{}}}%
      \put(1900,4820){\makebox(0,0){\strut{}}}%
      \put(2676,4820){\makebox(0,0){\strut{}}}%
      \put(3452,4820){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(215,2684){\makebox(0,0)[r]{\strut{}-4}}%
      \put(215,2961){\makebox(0,0)[r]{\strut{}-3}}%
      \put(215,3238){\makebox(0,0)[r]{\strut{}-2}}%
      \put(215,3515){\makebox(0,0)[r]{\strut{}-1}}%
      \put(215,3792){\makebox(0,0)[r]{\strut{} 0}}%
      \put(215,4069){\makebox(0,0)[r]{\strut{} 1}}%
      \put(215,4346){\makebox(0,0)[r]{\strut{} 2}}%
      \put(215,4623){\makebox(0,0)[r]{\strut{} 3}}%
      \put(215,4900){\makebox(0,0)[r]{\strut{} 4}}%
      \put(347,2325){\makebox(0,0){\strut{}}}%
      \put(1123,2325){\makebox(0,0){\strut{}}}%
      \put(1900,2325){\makebox(0,0){\strut{}}}%
      \put(2676,2325){\makebox(0,0){\strut{}}}%
      \put(3452,2325){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(215,189){\makebox(0,0)[r]{\strut{}-4}}%
      \put(215,466){\makebox(0,0)[r]{\strut{}-3}}%
      \put(215,743){\makebox(0,0)[r]{\strut{}-2}}%
      \put(215,1020){\makebox(0,0)[r]{\strut{}-1}}%
      \put(215,1297){\makebox(0,0)[r]{\strut{} 0}}%
      \put(215,1574){\makebox(0,0)[r]{\strut{} 1}}%
      \put(215,1851){\makebox(0,0)[r]{\strut{} 2}}%
      \put(215,2128){\makebox(0,0)[r]{\strut{} 3}}%
      \put(215,2405){\makebox(0,0)[r]{\strut{} 4}}%
      \put(347,-170){\makebox(0,0){\strut{}}}%
      \put(1123,-170){\makebox(0,0){\strut{}}}%
      \put(1900,-170){\makebox(0,0){\strut{}}}%
      \put(2676,-170){\makebox(0,0){\strut{}}}%
      \put(3452,-170){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3395,7674){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,7951){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,8228){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,8505){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,8782){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,9059){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,9336){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,9613){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,9890){\makebox(0,0)[r]{\strut{}}}%
      \put(3527,7315){\makebox(0,0){\strut{}}}%
      \put(4303,7315){\makebox(0,0){\strut{}}}%
      \put(5079,7315){\makebox(0,0){\strut{}}}%
      \put(5855,7315){\makebox(0,0){\strut{}}}%
      \put(6631,7315){\makebox(0,0){\strut{}}}%
      \put(5116,9809){\makebox(0,0){\strut{}signal and data}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3395,5179){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,5456){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,5733){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,6010){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,6287){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,6564){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,6841){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,7118){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,7395){\makebox(0,0)[r]{\strut{}}}%
      \put(3527,4820){\makebox(0,0){\strut{}}}%
      \put(4303,4820){\makebox(0,0){\strut{}}}%
      \put(5079,4820){\makebox(0,0){\strut{}}}%
      \put(5855,4820){\makebox(0,0){\strut{}}}%
      \put(6631,4820){\makebox(0,0){\strut{}}}%
      \put(5116,7314){\makebox(0,0){\strut{}Wiener filter}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3395,2684){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,2961){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,3238){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,3515){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,3792){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,4069){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,4346){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,4623){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,4900){\makebox(0,0)[r]{\strut{}}}%
      \put(3527,2325){\makebox(0,0){\strut{}}}%
      \put(4303,2325){\makebox(0,0){\strut{}}}%
      \put(5079,2325){\makebox(0,0){\strut{}}}%
      \put(5855,2325){\makebox(0,0){\strut{}}}%
      \put(6631,2325){\makebox(0,0){\strut{}}}%
      \put(5116,4819){\makebox(0,0){\strut{}critical filter}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3395,189){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,466){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,743){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,1020){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,1297){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,1574){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,1851){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,2128){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,2405){\makebox(0,0)[r]{\strut{}}}%
      \put(3527,-170){\makebox(0,0){\strut{}}}%
      \put(4303,-170){\makebox(0,0){\strut{}}}%
      \put(5079,-170){\makebox(0,0){\strut{}}}%
      \put(5855,-170){\makebox(0,0){\strut{}}}%
      \put(6631,-170){\makebox(0,0){\strut{}}}%
      \put(5116,2324){\makebox(0,0){\strut{}extended critical filter}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6574,7674){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,7951){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,8228){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,8505){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,8782){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,9059){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,9336){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,9613){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,9890){\makebox(0,0)[r]{\strut{}}}%
      \put(6706,7315){\makebox(0,0){\strut{}}}%
      \put(7482,7315){\makebox(0,0){\strut{}}}%
      \put(8259,7315){\makebox(0,0){\strut{}}}%
      \put(9035,7315){\makebox(0,0){\strut{}}}%
      \put(9811,7315){\makebox(0,0){\strut{}}}%
      \put(8296,9919){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6574,5179){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,5456){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,5733){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,6010){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,6287){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,6564){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,6841){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,7118){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,7395){\makebox(0,0)[r]{\strut{}}}%
      \put(6706,4820){\makebox(0,0){\strut{}}}%
      \put(7482,4820){\makebox(0,0){\strut{}}}%
      \put(8259,4820){\makebox(0,0){\strut{}}}%
      \put(9035,4820){\makebox(0,0){\strut{}}}%
      \put(9811,4820){\makebox(0,0){\strut{}}}%
      \put(8296,7424){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6574,2684){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,2961){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,3238){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,3515){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,3792){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,4069){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,4346){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,4623){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,4900){\makebox(0,0)[r]{\strut{}}}%
      \put(6706,2325){\makebox(0,0){\strut{}}}%
      \put(7482,2325){\makebox(0,0){\strut{}}}%
      \put(8259,2325){\makebox(0,0){\strut{}}}%
      \put(9035,2325){\makebox(0,0){\strut{}}}%
      \put(9811,2325){\makebox(0,0){\strut{}}}%
      \put(8296,4929){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6574,189){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,466){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,743){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,1020){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,1297){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,1574){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,1851){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,2128){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,2405){\makebox(0,0)[r]{\strut{}}}%
      \put(6706,-170){\makebox(0,0){\strut{}}}%
      \put(7482,-170){\makebox(0,0){\strut{}}}%
      \put(8259,-170){\makebox(0,0){\strut{}}}%
      \put(9035,-170){\makebox(0,0){\strut{}}}%
      \put(9811,-170){\makebox(0,0){\strut{}}}%
      \put(8296,2434){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{1D}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 1Ddiffa.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9936.00,2770.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(215,28){\makebox(0,0)[r]{\strut{}-1}}%
      \put(215,657){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(215,1287){\makebox(0,0)[r]{\strut{} 0}}%
      \put(215,1916){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(215,2545){\makebox(0,0)[r]{\strut{} 1}}%
      \put(347,-192){\makebox(0,0){\strut{}}}%
      \put(1123,-192){\makebox(0,0){\strut{}}}%
      \put(1900,-192){\makebox(0,0){\strut{}}}%
      \put(2676,-192){\makebox(0,0){\strut{}}}%
      \put(3452,-192){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(215,28){\makebox(0,0)[r]{\strut{}-1}}%
      \put(215,657){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(215,1287){\makebox(0,0)[r]{\strut{} 0}}%
      \put(215,1916){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(215,2545){\makebox(0,0)[r]{\strut{} 1}}%
      \put(347,-192){\makebox(0,0){\strut{}}}%
      \put(1123,-192){\makebox(0,0){\strut{}}}%
      \put(1900,-192){\makebox(0,0){\strut{}}}%
      \put(2676,-192){\makebox(0,0){\strut{}}}%
      \put(3452,-192){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(215,28){\makebox(0,0)[r]{\strut{}-1}}%
      \put(215,657){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(215,1287){\makebox(0,0)[r]{\strut{} 0}}%
      \put(215,1916){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(215,2545){\makebox(0,0)[r]{\strut{} 1}}%
      \put(347,-192){\makebox(0,0){\strut{}}}%
      \put(1123,-192){\makebox(0,0){\strut{}}}%
      \put(1900,-192){\makebox(0,0){\strut{}}}%
      \put(2676,-192){\makebox(0,0){\strut{}}}%
      \put(3452,-192){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3395,28){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,657){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,1287){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,1916){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,2545){\makebox(0,0)[r]{\strut{}}}%
      \put(3527,-192){\makebox(0,0){\strut{}}}%
      \put(4303,-192){\makebox(0,0){\strut{}}}%
      \put(5079,-192){\makebox(0,0){\strut{}}}%
      \put(5855,-192){\makebox(0,0){\strut{}}}%
      \put(6631,-192){\makebox(0,0){\strut{}}}%
      \put(5116,2655){\makebox(0,0){\strut{}extended critical filter}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3395,28){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,657){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,1287){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,1916){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,2545){\makebox(0,0)[r]{\strut{}}}%
      \put(3527,-192){\makebox(0,0){\strut{}}}%
      \put(4303,-192){\makebox(0,0){\strut{}}}%
      \put(5079,-192){\makebox(0,0){\strut{}}}%
      \put(5855,-192){\makebox(0,0){\strut{}}}%
      \put(6631,-192){\makebox(0,0){\strut{}}}%
      \put(5116,2655){\makebox(0,0){\strut{}extended critical filter}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3395,28){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,657){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,1287){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,1916){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,2545){\makebox(0,0)[r]{\strut{}}}%
      \put(3527,-192){\makebox(0,0){\strut{}}}%
      \put(4303,-192){\makebox(0,0){\strut{}}}%
      \put(5079,-192){\makebox(0,0){\strut{}}}%
      \put(5855,-192){\makebox(0,0){\strut{}}}%
      \put(6631,-192){\makebox(0,0){\strut{}}}%
      \put(5116,2655){\makebox(0,0){\strut{}extended critical filter}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6574,28){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,657){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,1287){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,1916){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,2545){\makebox(0,0)[r]{\strut{}}}%
      \put(6706,-192){\makebox(0,0){\strut{}}}%
      \put(7482,-192){\makebox(0,0){\strut{}}}%
      \put(8259,-192){\makebox(0,0){\strut{}}}%
      \put(9035,-192){\makebox(0,0){\strut{}}}%
      \put(9811,-192){\makebox(0,0){\strut{}}}%
      \put(8296,2435){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6574,28){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,657){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,1287){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,1916){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,2545){\makebox(0,0)[r]{\strut{}}}%
      \put(6706,-192){\makebox(0,0){\strut{}}}%
      \put(7482,-192){\makebox(0,0){\strut{}}}%
      \put(8259,-192){\makebox(0,0){\strut{}}}%
      \put(9035,-192){\makebox(0,0){\strut{}}}%
      \put(9811,-192){\makebox(0,0){\strut{}}}%
      \put(8296,2435){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6574,28){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,657){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,1287){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,1916){\makebox(0,0)[r]{\strut{}}}%
      \put(6574,2545){\makebox(0,0)[r]{\strut{}}}%
      \put(6706,-192){\makebox(0,0){\strut{}}}%
      \put(7482,-192){\makebox(0,0){\strut{}}}%
      \put(8259,-192){\makebox(0,0){\strut{}}}%
      \put(9035,-192){\makebox(0,0){\strut{}}}%
      \put(9811,-192){\makebox(0,0){\strut{}}}%
      \put(8296,2435){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{1Ddiff}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Clsa.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4030.00,8870.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,6114){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(264,6935){\makebox(0,0)[r]{\strut{} 1}}%
      \put(264,7756){\makebox(0,0)[r]{\strut{} 10}}%
      \put(264,8578){\makebox(0,0)[r]{\strut{} 100}}%
      \put(396,5856){\makebox(0,0){\strut{}}}%
      \put(2545,5856){\makebox(0,0){\strut{}}}%
      \put(-242,7450){\rotatebox{90}{\makebox(0,0){\strut{}$C_\ell\ell\left(2\ell+1\right)$}}}%
      \put(774,8451){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3002,8652){\makebox(0,0)[r]{\strut{}theoretical}}%
      \csname LTb\endcsname%
      \put(3002,8432){\makebox(0,0)[r]{\strut{}specific realization}}%
      \csname LTb\endcsname%
      \put(3002,8212){\makebox(0,0)[r]{\strut{}critical filter}}%
      \csname LTb\endcsname%
      \put(3002,7992){\makebox(0,0)[r]{\strut{}extended critical filter}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,3364){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(264,4185){\makebox(0,0)[r]{\strut{} 1}}%
      \put(264,5006){\makebox(0,0)[r]{\strut{} 10}}%
      \put(264,5828){\makebox(0,0)[r]{\strut{} 100}}%
      \put(396,3106){\makebox(0,0){\strut{}}}%
      \put(2545,3106){\makebox(0,0){\strut{}}}%
      \put(-242,4700){\rotatebox{90}{\makebox(0,0){\strut{}$C_\ell\ell\left(2\ell+1\right)$}}}%
      \put(774,5701){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,615){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(264,1436){\makebox(0,0)[r]{\strut{} 1}}%
      \put(264,2257){\makebox(0,0)[r]{\strut{} 10}}%
      \put(264,3078){\makebox(0,0)[r]{\strut{} 100}}%
      \put(396,357){\makebox(0,0){\strut{} 1}}%
      \put(2545,357){\makebox(0,0){\strut{} 10}}%
      \put(-242,1951){\rotatebox{90}{\makebox(0,0){\strut{}$C_\ell\ell\left(2\ell+1\right)$}}}%
      \put(2192,27){\makebox(0,0){\strut{}$\ell$}}%
      \put(774,2951){\makebox(0,0)[l]{\strut{}(c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Cls}}%
    \gplfronttext
  \end{picture}%
\endgroup

